Multiscale Finite Element Modeling of Nonlinear Magnetoquasistatic Problems Using Magnetic Induction Conforming Formulations

In this paper we develop magnetic induction conforming multiscale formulations for magnetoquasistatic problems involving periodic materials. The formulations are derived using the periodic homogenization theory and applied within a heterogeneous multiscale approach. Therefore the fine-scale problem is replaced by a macroscale problem defined on a coarse mesh that covers the entire domain and many mesoscale problems defined on finely-meshed small areas around some points of interest of the macroscale mesh (e.g. numerical quadrature points). The exchange of information between these macro and meso problems is thoroughly explained in this paper. For the sake of validation, we consider a two-dimensional geometry of an idealized periodic soft magnetic composite.

==> Fig_JL_50_2500.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_JL_50_2500.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1106bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56238698)%
    \put(0,0){\includegraphics[width=\unitlength]{figure5.pdf}}%
    \put(0.06487342,0.30289331){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.15122061,0.30289331){\makebox(0,0)[lb]{\smash{$0.01$}}}%
    \put(0.25263743,0.30289331){\makebox(0,0)[lb]{\smash{$0.02$}}}%
    \put(0.35405335,0.30289331){\makebox(0,0)[lb]{\smash{$0.03$}}}%
    \put(0.45554521,0.30289331){\makebox(0,0)[lb]{\smash{$0.04$}}}%
    \put(0.05620868,0.31803797){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.0381255,0.3827613){\makebox(0,0)[lb]{\smash{$2.5$}}}%
    \put(0.05620868,0.44748373){\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.0381255,0.5121311){\makebox(0,0)[lb]{\smash{$7.5$}}}%
%    \put(0.0381255,0.5121311){\makebox(0,0)[lb]{\smash{7.5
%x 10}}}%
    \put(0.06209512,0.53835172){\makebox(0,0)[lb]{\smash{$\times 10^{-6}$ }}}%
    \put(0.02908391,0.33770344){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Joule losses (W)}}}}%
    \put(0.14858318,0.53812495){\makebox(0,0)[lb]{\smash{Joule losses at $f = 50$ Hz}}}%
    \put(0.40996112,0.49525316){\makebox(0,0)[lb]{\smash{Comp}}}%
    \put(0.40996112,0.46436166){\makebox(0,0)[lb]{\smash{Ref}}}%
    \put(0.5530443,0.30387251){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.62435805,0.30387251){\makebox(0,0)[lb]{\smash{$0.0002$}}}%
    \put(0.73067269,0.30387251){\makebox(0,0)[lb]{\smash{$0.0004$}}}%
    \put(0.83698644,0.30387251){\makebox(0,0)[lb]{\smash{$0.0006$}}}%
    \put(0.94337251,0.30387251){\makebox(0,0)[lb]{\smash{$0.0008$}}}%
    %\put(0.91797468,0.28594014){\makebox(0,0)[lb]{\smash{$ \times 10^{-4}$ }}}%
    \put(0.54437884,0.31901718){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.49012929,0.38336347){\makebox(0,0)[lb]{\smash{$0.0055$}}}%
    \put(0.50218535,0.44770976){\makebox(0,0)[lb]{\smash{$0.011$}}}%
    \put(0.49012929,0.51198011){\makebox(0,0)[lb]{\smash{$0.0165$}}}%
    \put(0.63148011,0.53797468){\makebox(0,0)[lb]{\smash{Joule losses at $f = 2500$ Hz}}}%
    \put(0.91772152,0.49525316){\makebox(0,0)[lb]{\smash{Comp}}}%
    \put(0.91772152,0.46436166){\makebox(0,0)[lb]{\smash{Ref}}}%
    \put(0.06487342,0.04061193){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.15122061,0.04061193){\makebox(0,0)[lb]{\smash{$0.01$}}}%
    \put(0.25263743,0.04061193){\makebox(0,0)[lb]{\smash{$0.02$}}}%
    \put(0.35405335,0.04061193){\makebox(0,0)[lb]{\smash{$0.03$}}}%
    \put(0.45554521,0.04061193){\makebox(0,0)[lb]{\smash{$0.04$}}}%
    \put(0.02149476,0.0557566){\makebox(0,0)[lb]{\smash{$-10$}}}%
    \put(0.01546727,0.11008137){\makebox(0,0)[lb]{\smash{$-6.7$}}}%
    \put(0.01546727,0.16440597){\makebox(0,0)[lb]{\smash{$-3.4$}}}%
    %\put(0.02546727,0.21873146){\makebox(0,0)[lb]{\smash{$-0.1$}}}%
    \put(0.05620868,0.23681465){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.06309512,0.26303526){\makebox(0,0)[lb]{\smash{$\times 10^{-8}$}}}%
    \put(0.23206781,0.02049439){\makebox(0,0)[lb]{\smash{Time (s)}}}%
    \put(0.00642568,0.05952369){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Absolute error (W)}}}}%
    \put(0.5530443,0.03872803){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.62488517,0.03872803){\makebox(0,0)[lb]{\smash{$0.0002$}}}%
    \put(0.73172694,0.03872803){\makebox(0,0)[lb]{\smash{$0.0004$}}}%
    \put(0.83756872,0.03872803){\makebox(0,0)[lb]{\smash{$0.0006$}}}%
    \put(0.94548825,0.03872803){\makebox(0,0)[lb]{\smash{$0.0008$}}}%
    %\put(0.92009042,0.02079566){\makebox(0,0)[lb]{\smash{$\times 10^{-4}$}}}%
    \put(0.50363743,0.05387269){\makebox(0,0)[lb]{\smash{$-7.5$}}}%
    \put(0.50363743,0.0996085){\makebox(0,0)[lb]{\smash{$-2.5$}}}%
    \put(0.52629566,0.14534358){\makebox(0,0)[lb]{\smash{$2.5$}}}%
    \put(0.52629566,0.19107866){\makebox(0,0)[lb]{\smash{$7.5$}}}%
    \put(0.51424051,0.23681465){\makebox(0,0)[lb]{\smash{$12.5$}}}%
    \put(0.54126582,0.26303526){\makebox(0,0)[lb]{\smash{$\times 10^{-4} $}}}%
    \put(0.7310877,0.01861049){\makebox(0,0)[lb]{\smash{Time (s)}}}%
  \end{picture}%
\endgroup%


==> a_pert_p1_cs3_gp899994.tex <==
% Title: a_pert_p1_cs3_gp899994
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Gmsh
% CreationDate: Sat Apr  5 14:41:38 2014
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{figure3b}
\end{picture}%
\begin{picture}(1195,835)(0,0)
\fontsize{36}{0}
\selectfont\put(298.75,46){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$-1.61045e-07$}}}}
\fontsize{36}{0}
\selectfont\put(597.5,46){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$-3.01187e-08$}}}}
\fontsize{36}{0}
\selectfont\put(896.25,46){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$1.00808e-07$}}}}
\fontsize{48}{0}
\selectfont\put(597.5,89.8){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$a_{z \, c}$}}}}
\end{picture}


==> a_proj_p1_cs3_gp899994.tex <==
% Title: a_pert_p1_cs3_gp899994
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Gmsh
% CreationDate: Sat Apr  5 14:43:55 2014
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{figure3a.pdf}
\end{picture}%
\begin{picture}(1195,835)(0,0)
\fontsize{36}{0}
\selectfont\put(298.75,46){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$-2.3125e-06$}}}}
\fontsize{36}{0}
\selectfont\put(597.5,46){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$-1e-06$}}}}
\fontsize{36}{0}
\selectfont\put(896.25,46){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$3.125e-07$}}}}
\fontsize{48}{0}
\selectfont\put(597.5,89.8){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$a_{z \, proj}$}}}}
\end{picture}


==> a_tot_p1_cs3_gp899994.tex <==
% Title: a_pert_p1_cs3_gp899994
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Gmsh
% CreationDate: Sat Apr  5 14:44:58 2014
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{figure3c.pdf}
\end{picture}%
\begin{picture}(1195,835)(0,0)
\fontsize{36}{0}
\selectfont\put(298.75,46){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$-2.34262e-06$}}}}
\fontsize{36}{0}
\selectfont\put(597.5,46){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$-1.03012e-06$}}}}
\fontsize{36}{0}
\selectfont\put(896.25,46){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$2.82381e-07$}}}}
\fontsize{48}{0}
\selectfont\put(597.5,89.8){\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$a_{z\, tot}$}}}}
\end{picture}


==> smc_multiscale_domain_2D_a-v_1.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smc_multiscale_domain_2D_a-v_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.62924805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77662753)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2a.pdf}}%
    \put(-0.00493714,0.53689763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Inductor}}}%
    \put(0.91006439,0.5367161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SMC}}}%
    \put(0.91006439,0.40616586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Air}}}%
    \put(0.48545043,0.02269974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.77571972,0.00906184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_a$}}}%
    \put(0.81165943,0.02269974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_i$}}}%
    \put(0.04891615,0.41437492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{gap}$}}}%
    \put(0.47877082,0.75656306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.50187631,0.7545362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bj_s$}}}%
    \put(0.50390869,0.07220575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bj_s$}}}%
  \end{picture}%
\endgroup%


==> smc_multiscale_domain_2D_a-v_1_quarter.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smc_multiscale_domain_2D_a-v_1_quarter.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.53049316bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96509316)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2b.pdf}}%
    \put(0.70655616,0.53562561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Inductor}}}%
    \put(0.70655616,0.42376186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SMC}}}%
    \put(0.69704325,0.28086573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Air}}}%
    \put(0.01776985,0.64442937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_v$}}}%
    \put(0.53532352,0.74649089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\mathrm{inf}}$}}}%
    \put(0.38609155,0.01341198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_h$}}}%
  \end{picture}%
\endgroup%


==> smc_multiscale_domain_2D_a-v_1_quarter_homog.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smc_multiscale_domain_2D_a-v_1_quarter_homog.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.53049316bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98471234)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2c.pdf}}%
    \put(0.70059081,0.54651424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Inductor}}}%
    \put(0.70059081,0.43237643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SMC}}}%
    \put(0.69088452,0.28657539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Air}}}%
    \put(-0.00219769,0.65752985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_v$}}}%
    \put(0.52587722,0.76166615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\mathrm{inf}}$}}}%
    \put(0.37361155,0.01368462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_h$}}}%
  \end{picture}%
\endgroup%

